A Hybridizable Discontinuous Galerkin Method for Wave Propagation in Elastic Beam Networks

This paper studies the numerical solution of elastic wave propagation on networks, modeled by elastodynamic equations posed on each edge, coupled at the nodes through suitable transmission conditions. We propose and analyze a hybridizable discontinuous Galerkin method that exploits the network structure to reduce the global problem at each time step to a linear system whose size depends only on the number of network nodes and not on the polynomial degree of the discretization. Combining it with an energy-conservative implicit time discretization, we derive a priori error estimates of optimal order in space and time. The implicit time discretization avoids the severe CFL restriction caused by the large variation in fiber segment lengths. To efficiently solve the resulting, typically ill-conditioned global system, we introduce a two-level overlapping additive Schwarz preconditioner. Under suitable assumptions on the network, we establish uniform convergence of the resulting preconditioned conjugate gradient method. Numerical experiments confirm the theoretical findings.

==> ne18-25-fiber-timowave-dt.tex <==
\documentclass[border={8pt 2pt 8pt 2pt}]{standalone}
\usepackage{amsmath}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\begin{document}
\providecommand{\figurewidth}{\linewidth}
\providecommand{\plotdatadir}{}
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[
  scale only axis, width=4.8cm, height=4.2cm,
  ymode=log, log basis y={10},
  ymin=1e-10, ymax=10,
  xlabel={iteration},
  yticklabels={},
  legend pos=north east,
  legend style={font=\footnotesize},
  cycle list={blue, red, brown!60!black, black, green!60!black},
  legend entries={
    {T/2},
    {T/4},
    {T/8},
    {T/16},
    {T/32}
  }
]
\foreach \i in {1,3,4,0,2}{
  \addplot+[
    mark=,
    unbounded coords=discard,
    x filter/.expression={\thisrow{series} == \i ? \pgfmathresult : nan},
  ] table[x=it, y=enorm, col sep=comma] {\plotdatadir ne18-25-fiber-timowave-dt.csv};
}
\end{axis}
\end{tikzpicture}
\end{document}


==> ne18-26-fiber-timowave-H.tex <==
\documentclass[border={52pt 2pt 8pt 2pt}]{standalone}
\usepackage{amsmath}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\begin{document}
\providecommand{\figurewidth}{\linewidth}
\providecommand{\plotdatadir}{}
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[
  scale only axis, width=4.8cm, height=4.2cm,
  ymode=log, log basis y={10},
  ymin=1e-10, ymax=10,
  xlabel={iteration},
  ylabel={$\|u - u^{(\ell)}\|_{\text{E,rel}}$},
  legend pos=north east,
  legend style={font=\footnotesize, legend cell align=left},
  legend entries={
    {\hspace{-.6cm}H},
    {1/32},
    {1/16},
    {1/8},
    {1/4},
  }
]
\addlegendimage{empty legend}
\foreach \i in {1,0,3,2}{
  \addplot+[
    mark=,
    unbounded coords=discard,
    x filter/.expression={\thisrow{series} == \i ? \pgfmathresult : nan},
  ] table[x=it, y=enorm, col sep=comma] {\plotdatadir ne18-26-fiber-timowave-H.csv};
}
\end{axis}
\end{tikzpicture}
\end{document}


==> ne18-33-net3-clamp2-energy4.tex <==
\documentclass{standalone}
\usepackage{amsmath}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\begin{document}
\providecommand{\figurewidth}{\linewidth}
\providecommand{\plotdatadir}{}
\begin{tikzpicture}
\begin{axis}[
  width=\figurewidth,
  xlabel={$t$ [s]},
  ylabel={energy [\%]},
  legend pos=outer north east,
  legend columns=1,
  legend style={font=\footnotesize},
]
\addplot+[mark=none, thick] table[x=t, y expr=100*\thisrow{strain}/108.9069427, col sep=comma] {\plotdatadir ne18-33-net3-clamp2-energy4.csv};
\addlegendentry{strain}
\addplot+[mark=none, thick] table[x=t, y expr=100*\thisrow{kinetic}/108.9069427, col sep=comma] {\plotdatadir ne18-33-net3-clamp2-energy4.csv};
\addlegendentry{kinetic}
\addplot+[mark=none, thick] table[x=t, y expr=100*\thisrow{hybrid}/108.9069427, col sep=comma] {\plotdatadir ne18-33-net3-clamp2-energy4.csv};
\addlegendentry{hybrid}
\addplot[black, thick] table[x=t, y expr=100*\thisrow{total}/108.9069427, col sep=comma] {\plotdatadir ne18-33-net3-clamp2-energy4.csv};
\addlegendentry{total}
\end{axis}
\end{tikzpicture}
\end{document}


==> ne9-03-conv-tau.tex <==
\documentclass{standalone}
\usepackage{amsmath}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\begin{document}
\providecommand{\figurewidth}{\linewidth}
\providecommand{\figureheight}{\linewidth}
\providecommand{\plotdatadir}{}
\providecolor{mplC0}{HTML}{1F77B4}\providecolor{mplC1}{HTML}{FF7F0E}\providecolor{mplC2}{HTML}{2CA02C}\providecolor{mplC3}{HTML}{D62728}\providecolor{mplC4}{HTML}{9467BD}\providecolor{mplC5}{HTML}{8C564B}\begin{tikzpicture}[baseline, trim axis left, trim axis right]
\begin{axis}[
  scale only axis,
  width=\figurewidth,
  height=\figureheight,
  cycle list={{mplC0},{mplC1},{mplC2},{mplC3},{mplC4},{mplC5}},
  xmode=log, log basis x={2},
  ymode=log, log basis y={10},
  ymin=1e-11, ymax=10,
  xlabel={discretization size $h$\strut},
  yticklabels={},
  legend pos=south east,
  legend style={legend cell align=left},
  legend entries={
    {\hspace{-.6cm}$\tau\sim$},
    {$h^{-1}$},
    {$1$},
    {$h$}
  }
]
\addlegendimage{empty legend}
\foreach \i in {0,...,2}{
  \addplot+[
    mark=+,
    unbounded coords=discard,
    x filter/.expression={\thisrow{series} == \i ? \pgfmathresult : nan},
  ] table[x=nx, y=e_rel, col sep=comma] {\plotdatadir ne9-03-conv-tau.csv};
}
\addplot[gray, thin, mark=none, forget plot] coordinates {(0.03125,0.0002) (0.015625,0.0002) (0.015625,2.5e-05) (0.03125,0.0002)};
\node[above, gray, font=\footnotesize] at (axis cs:0.02209708691207961,0.0002) {1};
\node[left, gray, font=\footnotesize] at (axis cs:0.015625,7.071067811865475e-05) {3};
\addplot[gray, thin, mark=none, forget plot] coordinates {(0.015625,1e-09) (0.03125,1e-09) (0.03125,1.6e-08) (0.015625,1e-09)};
\node[below, gray, font=\footnotesize] at (axis cs:0.02209708691207961,1e-09) {1};
\node[right, gray, font=\footnotesize] at (axis cs:0.03125,4e-09) {4};
\end{axis}
\end{tikzpicture}
\end{document}


==> ne9-11-conv-t-stages-hom.tex <==
\documentclass{standalone}
\usepackage{amsmath}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\begin{document}
\providecommand{\figurewidth}{\linewidth}
\providecommand{\figureheight}{\linewidth}
\providecommand{\plotdatadir}{}
\providecolor{mplC0}{HTML}{1F77B4}\providecolor{mplC1}{HTML}{FF7F0E}\providecolor{mplC2}{HTML}{2CA02C}\providecolor{mplC3}{HTML}{D62728}\providecolor{mplC4}{HTML}{9467BD}\providecolor{mplC5}{HTML}{8C564B}\begin{tikzpicture}[baseline, trim axis left, trim axis right]
\begin{axis}[
  scale only axis,
  width=\figurewidth,
  height=\figureheight,
  cycle list={{mplC0},{mplC1},{mplC2},{mplC3},{mplC4},{mplC5}},
  xmode=log, log basis x={2},
  ymode=log, log basis y={10},
  ymin=1e-11, ymax=10,
  xlabel={time step $\Delta t$\strut},
  ylabel={max rel. $L^2$ error},
  legend pos=south east,
  legend style={legend cell align=left},
  legend entries={
    {\hspace{-.6cm}stages},
    {1},
    {2},
    {3}
  }
]
\addlegendimage{empty legend}
\foreach \i in {0,...,2}{
  \addplot+[
    mark=+,
    unbounded coords=discard,
    x filter/.expression={\thisrow{series} == \i ? \pgfmathresult : nan},
  ] table[x=nt, y=e_rel, col sep=comma] {\plotdatadir ne9-11-conv-t-stages-hom.csv};
}
\addplot[gray, thin, mark=none, forget plot] coordinates {(0.03125,0.004) (0.0625,0.004) (0.0625,0.016) (0.03125,0.004)};
\node[below, gray, font=\footnotesize] at (axis cs:0.04419417382415922,0.004) {1};
\node[right, gray, font=\footnotesize] at (axis cs:0.0625,0.008) {2};
\addplot[gray, thin, mark=none, forget plot] coordinates {(0.03125,1.5e-06) (0.0625,1.5e-06) (0.0625,2.4e-05) (0.03125,1.5e-06)};
\node[below, gray, font=\footnotesize] at (axis cs:0.04419417382415922,1.5e-06) {1};
\node[right, gray, font=\footnotesize] at (axis cs:0.0625,6e-06) {4};
\addplot[gray, thin, mark=none, forget plot] coordinates {(0.03125,4e-10) (0.0625,4e-10) (0.0625,2.56e-08) (0.03125,4e-10)};
\node[below, gray, font=\footnotesize] at (axis cs:0.04419417382415922,4e-10) {1};
\node[right, gray, font=\footnotesize] at (axis cs:0.0625,3.2e-09) {6};
\end{axis}
\end{tikzpicture}
\end{document}


==> ne9-12-conv-trace-hom.tex <==
\documentclass{standalone}
\usepackage{amsmath}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\begin{document}
\providecommand{\figurewidth}{\linewidth}
\providecommand{\figureheight}{\linewidth}
\providecommand{\plotdatadir}{}
\providecolor{mplC0}{HTML}{1F77B4}\providecolor{mplC1}{HTML}{FF7F0E}\providecolor{mplC2}{HTML}{2CA02C}\providecolor{mplC3}{HTML}{D62728}\providecolor{mplC4}{HTML}{9467BD}\providecolor{mplC5}{HTML}{8C564B}\begin{tikzpicture}[baseline, trim axis left, trim axis right]
\begin{axis}[
  scale only axis,
  width=\figurewidth,
  height=\figureheight,
  cycle list={{mplC0},{mplC1},{mplC2},{mplC3},{mplC4},{mplC5}},
  xmode=log, log basis x={2},
  ymode=log, log basis y={10},
  ymin=1e-12, ymax=10,
  xlabel={discretization size $h$\strut},
  yticklabels={},
  legend pos=south west,
  legend style={legend cell align=left},
  legend entries={
    {\hspace{-.6cm}deg},
    {1},
    {3},
    {5}
  }
]
\addlegendimage{empty legend}
\foreach \i in {0,...,2}{
  \addplot+[
    mark=+,
    unbounded coords=discard,
    x filter/.expression={\thisrow{series} == \i ? \pgfmathresult : nan},
  ] table[x=nx, y=e_trace, col sep=comma] {\plotdatadir ne9-12-conv-trace-hom.csv};
}
\addplot[gray, thin, mark=none, forget plot] coordinates {(0.015625,0.00015) (0.03125,0.00015) (0.03125,0.0012) (0.015625,0.00015)};
\node[below, gray, font=\footnotesize] at (axis cs:0.02209708691207961,0.00015) {1};
\node[right, gray, font=\footnotesize] at (axis cs:0.03125,0.0004242640687119285) {3};
\addplot[gray, thin, mark=none, forget plot] coordinates {(0.03125,1e-09) (0.0625,1e-09) (0.0625,3.2e-08) (0.03125,1e-09)};
\node[below, gray, font=\footnotesize] at (axis cs:0.04419417382415922,1e-09) {1};
\node[right, gray, font=\footnotesize] at (axis cs:0.0625,5.6568542494923804e-09) {5};
\addplot[gray, thin, mark=none, forget plot] coordinates {(0.0625,1.5e-11) (0.125,1.5e-11) (0.125,1.92e-09) (0.0625,1.5e-11)};
\node[below, gray, font=\footnotesize] at (axis cs:0.08838834764831845,1.5e-11) {1};
\node[right, gray, font=\footnotesize] at (axis cs:0.125,1.697056274847714e-10) {7};
\end{axis}
\end{tikzpicture}
\end{document}


==> ne9-12-conv-x-hom.tex <==
\documentclass{standalone}
\usepackage{amsmath}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\begin{document}
\providecommand{\figurewidth}{\linewidth}
\providecommand{\figureheight}{\linewidth}
\providecommand{\plotdatadir}{}
\providecolor{mplC0}{HTML}{1F77B4}\providecolor{mplC1}{HTML}{FF7F0E}\providecolor{mplC2}{HTML}{2CA02C}\providecolor{mplC3}{HTML}{D62728}\providecolor{mplC4}{HTML}{9467BD}\providecolor{mplC5}{HTML}{8C564B}\begin{tikzpicture}[baseline, trim axis left, trim axis right]
\begin{axis}[
  scale only axis,
  width=\figurewidth,
  height=\figureheight,
  cycle list={{mplC0},{mplC1},{mplC2},{mplC3},{mplC4},{mplC5}},
  xmode=log, log basis x={2},
  ymode=log, log basis y={10},
  ymin=1e-12, ymax=10,
  xlabel={discretization size $h$\strut},
  ylabel={max rel. $L^2$ error},
  legend pos=south east,
  legend style={legend cell align=left},
  legend entries={
    {\hspace{-.6cm}deg},
    {1},
    {3},
    {5}
  }
]
\addlegendimage{empty legend}
\foreach \i in {0,...,2}{
  \addplot+[
    mark=+,
    unbounded coords=discard,
    x filter/.expression={\thisrow{series} == \i ? \pgfmathresult : nan},
  ] table[x=nx, y=e_rel, col sep=comma] {\plotdatadir ne9-12-conv-x-hom.csv};
}
\addplot[gray, thin, mark=none, forget plot] coordinates {(0.03125,0.005) (0.0625,0.005) (0.0625,0.02) (0.03125,0.005)};
\node[below, gray, font=\footnotesize] at (axis cs:0.04419417382415922,0.005) {1};
\node[right, gray, font=\footnotesize] at (axis cs:0.0625,0.01) {2};
\addplot[gray, thin, mark=none, forget plot] coordinates {(0.03125,8e-07) (0.0625,8e-07) (0.0625,1.28e-05) (0.03125,8e-07)};
\node[below, gray, font=\footnotesize] at (axis cs:0.04419417382415922,8e-07) {1};
\node[right, gray, font=\footnotesize] at (axis cs:0.0625,3.2e-06) {4};
\addplot[gray, thin, mark=none, forget plot] coordinates {(0.03125,6e-11) (0.0625,6e-11) (0.0625,3.84e-09) (0.03125,6e-11)};
\node[below, gray, font=\footnotesize] at (axis cs:0.04419417382415922,6e-11) {1};
\node[right, gray, font=\footnotesize] at (axis cs:0.0625,4.8e-10) {6};
\end{axis}
\end{tikzpicture}
\end{document}

